Generic non-convergence of low-temperature Ising Glauber dynamics on $\mathbb Z^2$

We study how typical convergence is, in the topological sense of Baire category, for the heat-bath Glauber dynamics of the nearest-neighbour, zero-field Ising model on $\mathbb Z^2$ started from translation-invariant initial laws. At sufficiently low positive temperature, we show that the initial laws whose evolution has both the plus and the minus phase as weak subsequential limits form a dense $G_\delta$ subset of the space of translation-invariant laws with the weak topology. Consequently, the initial laws for which the dynamics converges in distribution form a meagre set, which gives a partial answer to an open problem posed by Liggett. In particular, a large initial magnetisation does not force convergence to the plus phase, even for spatially ergodic initial laws. The proof combines equilibrium and mixing estimates of Gheissari and Sly with a periodic grid of plus spins of vanishing density and Baire's theorem, and it applies to all reversible monotone Glauber dynamics for the Ising model.

==> figures/fig_family_body.tex <==
% fig_family_body.tex -- a periodic family of squares (Section 3.4, Proposition 3.2).
% Needs: tikz with arrows.meta, colors.tex.
% Exact: corridor width 8 ceil(ell^{3/4}) and buffer width ceil(ell^{3/4}) in the ratio 8:1;
% period L = side + corridor width;
% buffers are disjoint; a square is drawn in the full minus colour (in \mathcal I)
% iff it meets Delta^{+kappa T_ell}. Schematic: ell^{3/4}/ell not to scale; kappa T_ell >> ell.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  dim/.style={figGuide,{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]},thin}]
\def\s{1.5}% side of a square Lambda_i
\def\w{0.1}% buffer width ceil(ell^{3/4}); corridors are 8 times wider
\pgfmathsetmacro\p{\s+8*\w}
\def\Fx{6.5}\def\Fy{3.05}% centre of the window Delta (in a corridor)
\def\r{2.4}% half side of Delta^{+kappa T_ell} around Delta (schematic)
\fill[figBackground] (-0.4,-0.85) rectangle ({4*\p+\s+0.4},{2*\p+\s+0.65});
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro\xa{\i*\p}
    \pgfmathsetmacro\ya{\j*\p}
    \pgfmathparse{and(and(\xa<=\Fx+\r,\xa+\s>=\Fx-\r),and(\ya<=\Fy+\r,\ya+\s>=\Fy-\r))}
    \ifnum\pgfmathresult=1
      \fill[figMinus] (\xa,\ya) rectangle ++(\s,\s);
    \else
      \fill[figMinusLight] (\xa,\ya) rectangle ++(\s,\s);
    \fi
    \draw[figGuide, densely dashed, very thin] ({\xa-\w},{\ya-\w}) rectangle ++({\s+2*\w},{\s+2*\w});
  }
}
% one square and its buffer, labelled
\node at ({\s/2},{2*\p+\s/2}) {$\Lambda_i$};
\node[figGuide, anchor=south west, inner sep=1.5pt] at ({-\w},{2*\p+\s+\w}) {$\Lambda'_i$};
% Delta^{+kappa T_ell}
\draw[figDomain, dashed, thick] ({\Fx-\r},{\Fy-\r}) rectangle ({\Fx+\r},{\Fy+\r});
% label in the horizontal corridor between the upper two rows, next to the right edge
\node[figDomain, anchor=west, inner sep=2pt] at ({\Fx+\r},{\p+\s+0.5*(\p-\s)}) {$\Delta^{+\kappa T_\ell}$};
% a nearest-neighbour path from a site x_0 outside Delta^{+kappa T_ell} to Delta
\draw[figAccent, thick, -{Stealth[length=4pt]}]
  (9.6,3.35) -- (8.75,3.35) -- (8.75,2.65) -- (7.6,2.65) -- (7.6,3.05) -- (6.66,3.05);
\fill[figAccent] (9.6,3.35) circle (1.6pt);
\node[anchor=north, inner sep=2pt] at (9.6,3.3) {$x_0$};
% the window Delta
\fill ({\Fx-0.07},{\Fy-0.07}) rectangle ({\Fx+0.07},{\Fy+0.07});
\node[anchor=south, inner sep=3pt] at (\Fx,{\Fy+0.05}) {$\Delta$};
% corridor width
\draw[dim] (\s,-0.25) -- node[below, font=\footnotesize] {$8\lceil\ell^{3/4}\rceil$} (\p,-0.25);
% period L of the grid
\draw[dim] ({2*\p},-0.25) -- node[below, font=\footnotesize] {$L$} ({3*\p},-0.25);
\end{tikzpicture}


==> figures/fig_sandwich_body.tex <==
% fig_sandwich_body.tex -- sandwich of initial configurations (Section 3.3, Proposition 3.1).
% Needs: tikz, colors.tex, \figdir; data from make_figure_data.py.
% Exact: the three panels show the same grid position; pointwise order
% left <= middle <= right (asserted by the script).
% Illustration: sigma i.i.d. symmetric; plus phase drawn i.i.d. with minus
% density 0.05; square side 14 and corridor width 2 pixels (not to scale).
\begin{tikzpicture}[font=\small]
\input{\figdir data/sandwich_params}%
\def\px{0.095}%
\pgfmathsetmacro\W{\figSandN*\px}%
\def\gap{1.05}%
\def\figSandPanel#1#2{% #1: horizontal shift (cm), #2: data file (or empty)
  \begin{scope}[shift={({#1},0)}]
    \begin{scope}[x=\px cm, y=\px cm]
      \clip (0,0) rectangle (\figSandN,\figSandN);
      \fill[figPlus] (0,0) rectangle (\figSandN,\figSandN);
      \begin{scope}[fill=figMinus]
        \ifx&#2&\else\input{\figdir data/#2}\fi
      \end{scope}
      \foreach \k in {-1,...,2} {
        \foreach \m in {-1,...,2} {
          \draw[figGuide, thin] ({\figSandAX+\k*\figSandP},{\figSandAY+\m*\figSandP}) rectangle ++(\figSandL,\figSandL);
        }
      }
    \end{scope}
    \draw[semithick] (0,0) rectangle (\W,\W);
  \end{scope}}
\figSandPanel{0}{sandwich_left}
\figSandPanel{\W+\gap}{sandwich_mid}
\figSandPanel{2*\W+2*\gap}{}
\node[font=\Large] at ({\W+\gap/2},{\W/2}) {$\le$};
\node[font=\Large] at ({2*\W+3*\gap/2},{\W/2}) {$\le$};
\node[anchor=north] at ({\W/2},-0.12) {$\xi^v_0$};
\node[anchor=north] at ({3*\W/2+\gap},-0.12) {$\Phi^+_v(\sigma)$};
\node[anchor=north] at ({5*\W/2+2*\gap},-0.12) {all plus};
\end{tikzpicture}


==> figures/fig_square_body.tex <==
% fig_square_body.tex -- one square (Section 3.4, Proposition 3.3).
% Needs: tikz with arrows.meta, colors.tex, \figdir (path prefix of figures/).
% Exact: Lambda in Lambda' = Lambda^{+ceil(ell^{3/4})} in Lambda'' = Lambda^{+3 ceil(ell^{3/4})};
% the ring is the outer boundary of Lambda'. Schematic: ell^{3/4}/ell not to scale; the
% interface (data/square_interface.tex) illustrates typical ell^{1/2} fluctuations, not a bound.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  dim/.style={figGuide,{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]},thin},
  bar/.style={black,{Bar[width=4pt]}-{Bar[width=4pt]},semithick}]
\def\LH{2.2}% half side of Lambda (must match make_figure_data.py)
\def\w{0.75}% buffer width ceil(ell^{3/4})
\pgfmathsetmacro\H{\LH+\w}
\pgfmathsetmacro\Q{\LH+3*\w}
\pgfmathsetmacro\P{\Q+0.25}% position of the plus signs
% Lambda'': domain of the local chains chi and psi^\pm
\fill[figBackground] (-\Q,-\Q) rectangle (\Q,\Q);
\draw[figDomain, dashed, thick] (-\Q,-\Q) rectangle (\Q,\Q);
% spins frozen at +1 off Lambda''
\foreach \k in {0,...,24} {
  \pgfmathsetmacro\s{-\Q+0.1+\k*(2*\Q-0.2)/24}
  \node[figPlusMark, inner sep=0pt, font=\footnotesize] at (\s,\P) {$+$};
  \node[figPlusMark, inner sep=0pt, font=\footnotesize] at (\s,-\P) {$+$};
  \node[figPlusMark, inner sep=0pt, font=\footnotesize] at (\P,\s) {$+$};
  \node[figPlusMark, inner sep=0pt, font=\footnotesize] at (-\P,\s) {$+$};
}
% outer boundary of Lambda', where zeta and chi are compared
\draw[black, line width=1.8pt] ({-\H-0.06},{-\H-0.06}) rectangle ({\H+0.06},{\H+0.06});
% Lambda' = Lambda^{+ceil(ell^{3/4})}
\draw[figGuide, dashed] (-\H,-\H) rectangle (\H,\H);
% schematic interface around the minus square
\input{\figdir data/square_interface}
% Lambda, overwritten by -1 (frozen at -1 in zeta)
\fill[figMinus] (-\LH,-\LH) rectangle (\LH,\LH);
% labels
\node at (0,0.45) {$\Lambda$};
\draw[dim] (-\LH,-1.2) -- node[above] {$2\ell+1$} (\LH,-1.2);
\node[figGuide] at ({-\H+0.25},{\H-0.25}) {$\Lambda'$};
\node[figDomain] at ({-\Q+0.3},{\Q-0.3}) {$\Lambda''$};
\draw[thin] ({-\H-0.12},-0.5) -- ({-\H-0.5},-0.5) node[left, inner sep=1.5pt] {$\partial\Lambda'$};
% vertical dimension markers below Lambda (the horizontal gaps are too narrow for the labels)
\draw[dim] (1.1,-\LH) -- node[right, font=\footnotesize, inner sep=1.5pt] {$\lceil\ell^{3/4}\rceil$} (1.1,-\H);
\draw[dim] (1.1,{-\H-0.12}) -- node[right, font=\footnotesize, inner sep=1.5pt] {$2\lceil\ell^{3/4}\rceil$} (1.1,-\Q);
\draw[bar] (\figSquareExcX,\LH) -- (\figSquareExcX,\figSquareExcY);
\node[font=\footnotesize, anchor=south, inner sep=1.5pt] at (\figSquareExcX,{\figSquareExcY+0.03}) {$\ell^{1/2}$};
\end{tikzpicture}

